Faster Secure Comparisons with Offline Phase for Efficient Private Set Intersection

In a Private section intersection (PSI) protocol, Alice and Bob compute the intersection of their respective sets without disclosing any element not in the intersection. PSI protocols have been extensively studied in the literature and are deployed in industry. With state-of-the-art protocols achieving optimal asymptotic complexity, performance improvements are rare and can only improve complexity constants. In this paper, we present a new private, extremely efficient comparison protocol that leads to a PSI protocol with low constants. A useful property of our comparison protocol is that it can be divided into an online and an offline phase. All expensive cryptographic operations are performed during the offline phase, and the online phase performs only four fast field operations per comparison. This leads to an incredibly fast online phase, and our evaluation shows that it outperforms related work, including KKRT (CCS 16), VOLE-PSI (EuroCrypt 21), and OKVS (Crypto 21). We also evaluate standard approaches to implement the offline phase using different trust assumptions: cryptographic, hardware, and a third party (dealer model).

==> plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3400.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(848,652){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(848,1138){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(848,1624){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%%
      \put(848,2109){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(848,2595){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(1053,448){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(1515,448){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(1978,448){\makebox(0,0){\strut{}15}}%
      \csname LTb\endcsname%%
      \put(2440,448){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(2903,448){\makebox(0,0){\strut{}25}}%
      \csname LTb\endcsname%%
      \put(1543,2449){\makebox(0,0)[l]{\strut{}$\times$}}%
      \csname LTb\endcsname%%
      \put(2228,1526){\makebox(0,0)[l]{\strut{}$\times$}}%
      \csname LTb\endcsname%%
      \put(1339,1842){\makebox(0,0)[l]{\strut{}$\times$}}%
      \csname LTb\endcsname%%
      \put(1376,968){\makebox(0,0)[l]{\strut{}$\times$}}%
      \csname LTb\endcsname%%
      \put(1136,1235){\makebox(0,0)[l]{\strut{}$\times$}}%
      \csname LTb\endcsname%%
      \put(1571,2036){\makebox(0,0)[l]{\strut{}$\times$}}%
      \csname LTb\endcsname%%
      \put(1672,2352){\makebox(0,0)[l]{\strut{}KKRT16}}%
      \csname LTb\endcsname%%
      \put(2163,1332){\makebox(0,0)[l]{\strut{}PRTY19}}%
      \csname LTb\endcsname%%
      \put(1515,1745){\makebox(0,0)[l]{\strut{}CM20}}%
      \csname LTb\endcsname%%
      \put(1561,968){\makebox(0,0)[l]{\strut{}RS21}}%
      \csname LTb\endcsname%%
      \put(1487,1235){\makebox(0,0){\bf ours}}%
      \csname LTb\endcsname%%
      \put(1756,2036){\makebox(0,0)[l]{\strut{}GPRTY21}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(438,1623){\rotatebox{-270}{\makebox(0,0){\strut{}Communication (MB)}}}%
      \csname LTb\endcsname%%
      \put(1931,142){\makebox(0,0){\strut{}Time (s)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={170.00bp},height={141.00bp}]{plot2}}%
    \gplfronttext
  \end{picture}%
\endgroup

